Boosting invisible searches via $\boldsymbol{ZH}$: From the Higgs Boson to Dark Matter Simplified Models

Higgs boson production in association with a $Z$-boson at the LHC is analysed, both in the Standard Model and in Simplified Model extensions for Dark Matter. We focus on $H\rightarrow$invisibles searches and show that loop-induced components for both the signal and background present phenomenologically relevant contributions to the $\mathcal{BR}(H\rightarrow\textit{inv})$ limits. In addition, the constraining power of this channel to Simplified Models for Dark Matter with scalar and pseudo-scalar mediators $\phi$ and $A$ is discussed and compared with non-collider constraints. We find that with $100~fb^{-1}$ of LHC data, this channel provides competitive constraints to the non-collider bounds, for most of the parameter space we consider, bounding the universal Standard Model fermion-mediator strength at $g_v < 1$ for moderate masses in the range of ${100~\text{GeV}<m_{\phi/A}<400}$ GeV.

==> gg_background.tex <==
\begin{tikzpicture}[every node/.style={font={\fontsize{8pt}{12}\selectfont}}]
 \node [on grid] (gu) at (-1.5,+0.5) {$g$};
 \node [on grid] (gd) at (-1.5,-0.5) {$g$};

 \node [vertex] (tul) at (-0.5,+0.5) {};
 \node [vertex] (tdl) at (-0.5,-0.5) {};

 \node [vertex] (tur) at (+0.5,+0.5) {};
 \node [vertex] (tdr) at (+0.5,-0.5) {};

 \node [vertex] (zu)  at ($(tur)+(0.9,+0.2)$) {};
 \node [vertex] (zd)  at ($(tdr)+(0.9,-0.2)$) {};

 \node [on grid, anchor=west] (lu1)  at ($(zu)+(0.5,+0.5)$) {$l^-$};
 \node [on grid, anchor=west] (lu2)  at ($(zu)+(0.5,-0.5)$) {$l^+(\bar\nu_l)$};

 \node [on grid, anchor=west] (nd1)  at ($(zd)+(0.5,+0.5)$) {$l^-(\nu_l)$};
 \node [on grid, anchor=west] (nd2)  at ($(zd)+(0.5,-0.5)$) {$l^+$};

 \draw [gluon]  (gu)  -- (tul);
 \draw [gluon]  (gd)  -- (tdl);
 \draw [dirac]  (tul) -- (tdl) node [midway, right] {$q$};
 \draw [dirac]  (tdl) -- (tdr);
 \draw [dirac]  (tdr) -- (tur);
 \draw [dirac]  (tur) -- (tul);

 \draw [vector] (tur) -- (zu) node [midway, above, outer sep=5] {$Z(W^-)$};
 \draw [vector] (tdr) -- (zd) node [midway, below, outer sep=5] {$Z(W^+)$};

 \draw [dirac]  (zu)  -- (lu1);
 \draw [dirac]  (lu2) -- (zu) ;

 \draw [dirac]  (zd)  -- (nd1);
 \draw [dirac]  (nd2) -- (zd) ;
  
 \begin{scope}[shift={(5,0)}]
   \node [on grid] (gu) at (-1.5,+0.5) {$g$};
   \node [on grid] (gd) at (-1.5,-0.5) {$g$};
   
   % quark triangle nodes
   \node [vertex] (tu) at (-0.5,+0.5) {};
   \node [vertex] (td) at (-0.5,-0.5) {};
   \node [vertex] (t)  at (+0.5,+0.0) {};
   % quark triangle
   \draw [gluon]  (gu)  -- (tu);
   \draw [gluon]  (gd)  -- (td);
   \draw [dirac]  (tu)  -- (td) node [midway, right] {$t,b$};
   \draw [dirac]  (td)  -- (t) ;
   \draw [dirac]  (t)   -- (tu);

   % z
   \node [vertex] (zv) at ($(t)+(1.0,0.0)$) {};
   \draw [vector] (t)  -- (zv) node [midway,below] {$Z(H)$} --++ (.7,0.7)
   node [midway, above left] {$W^-$} node (z) [vertex] {};
   % w1 decay
   \node [on grid] (lu1)  at ($(z)+(0.75,+0.5)$) {$l^-$};
   \node [on grid] (lu2)  at ($(z)+(0.75,-0.5)$) {$\bar\nu_l$};
   \draw [dirac]  (z)   -- (lu1);
   \draw [dirac]  (lu2) -- (z);
   
   % w2
   \draw [vector] (zv) --++ (0.7,-0.7) node [midway, above right] {$W^+$} node [vertex] (w) {};
   % w2 decay
   \node [on grid] (ld1)  at ($(w)+(0.75,+0.5)$) {$\nu_l$};
   \node [on grid] (ld2)  at ($(w)+(0.75,-0.5)$) {$l^+$};
   \draw [dirac]  (w)  -- (ld1);
   \draw [dirac]  (ld2) -- (w);

 \end{scope}

 \begin{scope}[shift={(10.0,0)}]
   \node [on grid] (gu) at (-1.5,+0.5) {$g$};
   \node [on grid] (gd) at (-1.5,-0.5) {$g$};

   \node [vertex] (tul) at (-0.5,+0.5) {};
   \node [vertex] (tdl) at (-0.5,-0.5) {};
   \node [vertex] (tur) at (+0.5,+0.5) {};
   \node [vertex] (tr)  at (+0.7,+0.0) {};
   \node [vertex] (tdr) at (+0.5,-0.5) {};
   \draw [gluon]  (gu)  -- (tul);
   \draw [gluon]  (gd)  -- (tdl);
   \draw [dirac]  (tul) -- (tdl) node [midway, right] {$q$};
   \draw [dirac]  (tdl) -- (tdr);
   \draw [dirac]  (tdr) -- (tr);
   \draw [dirac]  (tr)  -- (tur);
   \draw [dirac]  (tur) -- (tul);

   % v's
   \node [vertex] (zu)  at ($(tur)+(0.9,+0.2)$) {};
   \node [vertex] (zd)  at ($(tdr)+(0.9,-0.2)$) {};
   \draw [vector] (tur) -- (zu) node [midway, above, outer sep=5] {$Z(W^-)$};
   \draw [vector] (tdr) -- (zd) node [midway, below, outer sep=5] {$Z(W^+)$};
   % v decay products
   \node [on grid, anchor=west] (lu1)  at ($(zu)+(0.5,+0.5)$) {$l^-$};
   \node [on grid, anchor=west] (lu2)  at ($(zu)+(0.5,-0.5)$) {$l^+(\bar\nu_l)$};
   \node [on grid, anchor=west] (nd1)  at ($(zd)+(0.5,+0.5)$) {$l^-(\nu_l)$};
   \node [on grid, anchor=west] (nd2)  at ($(zd)+(0.5,-0.5)$) {$l^+$};
   \draw [dirac]  (zu)  -- (lu1);
   \draw [dirac]  (lu2) -- (zu) ;
   \draw [dirac]  (zd)  -- (nd1);
   \draw [dirac]  (nd2) -- (zd) ;

   % gluon jet
   \draw [gluon] (tr) --++ (0.7,0.0) node [right] {$g$};
\end{scope}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:


==> gg_signal.tex <==
\begin{tikzpicture}[]
 \node [on grid] (gu) at (-1.5,+0.5) {$g$};
 \node [on grid] (gd) at (-1.5,-0.5) {$g$};

 % quark box nodes
 \node [vertex] (tul) at (-0.5,+0.5) {};
 \node [vertex] (tdl) at (-0.5,-0.5) {};
 \node [vertex] (tur) at (+0.5,+0.5) {};
 \node [vertex] (tdr) at (+0.5,-0.5) {};
 % quark box
 \draw [gluon]  (gu)  -- (tul);
 \draw [gluon]  (gd)  -- (tdl);
 \draw [dirac]  (tul) -- (tdl) node [midway, right] {$t,b$};
 \draw [dirac]  (tdl) -- (tdr);
 \draw [dirac]  (tdr) -- (tur);
 \draw [dirac]  (tur) -- (tul);

 % z and h
 \node [vertex] (zu)  at ($(tur)+(0.9,+0.2)$) {};
 \node [      ] (zd)  at ($(tdr)+(1.2,-0.2)$) {$H$};
 \draw [vector] (tur) -- (zu) node [midway, above] {\small $Z$};
 \draw [scalar] (tdr) -- (zd);

 % z decay
 \node [on grid] (lu1)  at ($(zu)+(0.75,+0.5)$) {$l^+$};
 \node [on grid] (lu2)  at ($(zu)+(0.75,-0.5)$) {$l^-$};
 \draw [dirac]   (lu1) -- (zu);
 \draw [dirac]   (zu) -- (lu2);

 \begin{scope}[shift={(4.5,0)}]
   \node [on grid] (gu) at (-1.5,+0.5) {$g$};
   \node [on grid] (gd) at (-1.5,-0.5) {$g$};
   
   % quark box nodes
   \node [vertex] (tu) at (-0.5,+0.5) {};
   \node [vertex] (td) at (-0.5,-0.5) {};
   \node [vertex] (t)  at (+0.5,+0.0) {};
   % quark box
   \draw [gluon]  (gu)  -- (tu);
   \draw [gluon]  (gd)  -- (td);
   \draw [dirac]  (tu)  -- (td) node [midway, right] {$t,b$};
   \draw [dirac]  (td)  -- (t) ;
   \draw [dirac]  (t)   -- (tu);

   % z
   \node [vertex] (zv) at ($(t)+(1.0,0.0)$) {};
   \draw [vector] (t)  -- (zv) node [midway,above] {$Z$} --++ (.5,0.5) node (z) [vertex] {};
   % z decay
   \node [on grid] (lu1)  at ($(z)+(0.75,+0.5)$) {$l^+$};
   \node [on grid] (lu2)  at ($(z)+(0.75,-0.5)$) {$l^-$};
   \draw [dirac]   (lu1) -- (z);
   \draw [dirac]   (z)   -- (lu2);
   
   % h
   \draw [scalar] (zv) --++ (0.5,-0.5) node (h) [below] {$H$};
 \end{scope}

 \begin{scope}[shift={(10,0)}]
   \node [on grid] (gu) at (-1.5,+0.5) {$g$};
   \node [on grid] (gd) at (-1.5,-0.5) {$g$};

   % quark box nodes
   \node [vertex] (tul) at (-0.5,+0.5) {};
   \node [vertex] (tdl) at (-0.5,-0.5) {};
   \node [vertex] (tur) at (+0.5,+0.6) {};
   \node [vertex] (tr)  at (+0.7,+0.0) {};
   \node [vertex] (tdr) at (+0.5,-0.6) {};
   % quark box
   \draw [gluon]  (gu)  -- (tul);
   \draw [gluon]  (gd)  -- (tdl);
   \draw [dirac]  (tul) -- (tdl) node [midway, right] {$t,b$};
   \draw [dirac]  (tdl) -- (tdr);
   \draw [dirac]  (tdr) -- (tr);
   \draw [dirac]  (tr)  -- (tur);
   \draw [dirac]  (tur) -- (tul);

   % z and h
   \node [vertex] (zu)  at ($(tur)+(0.9,+0.4)$) {};
   \node [      ] (zd)  at ($(tdr)+(1.2,-0.4)$) {$H$};
   \draw [vector] (tur) -- (zu) node [midway, above left] {\small $Z/\gamma$};
   \draw [scalar] (tdr) -- (zd);

   % z decay
   \node [on grid] (lu1)  at ($(zu)+(0.75,+0.5)$) {$l^+$};
   \node [on grid] (lu2)  at ($(zu)+(0.75,-0.5)$) {$l^-$};
   \draw [dirac]   (lu1) -- (zu);
   \draw [dirac]   (zu)  -- (lu2);

   % gluon jet
   \draw [gluon] (tr) --++ (0.7,0.0) node [right] {$g$};
 \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:


==> gg_simpl.tex <==
\begin{tikzpicture}[]
 \node [on grid] (gu) at (-1.5,+0.5) {$g$};
 \node [on grid] (gd) at (-1.5,-0.5) {$g$};

 % quark box nodes
 \node [vertex] (tul) at (-0.5,+0.5) {};
 \node [vertex] (tdl) at (-0.5,-0.5) {};
 \node [vertex] (tur) at (+0.5,+0.5) {};
 \node [vertex] (tdr) at (+0.5,-0.5) {};
 % quark box
 \draw [gluon]  (gu)  -- (tul);
 \draw [gluon]  (gd)  -- (tdl);
 \draw [dirac]  (tul) -- (tdl) node [midway, right] {$t,b$};
 \draw [dirac]  (tdl) -- (tdr);
 \draw [dirac]  (tdr) -- (tur);
 \draw [dirac]  (tur) -- (tul);

 % z and h
 \node [vertex] (zu)  at ($(tur)+(0.9,+0.2)$) {};
 \node [      ] (zd)  at ($(tdr)+(1.2,-0.2)$) {$\phi/A$};
 \draw [vector] (tur) -- (zu) node [midway, above] {\small $Z$};
 \draw [scalar] (tdr) -- (zd);

 % z decay
 \node [on grid] (lu1)  at ($(zu)+(0.75,+0.5)$) {$l^+$};
 \node [on grid] (lu2)  at ($(zu)+(0.75,-0.5)$) {$l^-$};
 \draw [dirac]   (lu1) -- (zu);
 \draw [dirac]   (zu) -- (lu2);

 \begin{scope}[shift={(4,0)}]
   \node [on grid] (gu) at (-1.5,+0.5) {$g$};
   \node [on grid] (gd) at (-1.5,-0.5) {$g$};

   % quark box nodes
   \node [vertex] (tul) at (-0.5,+0.5) {};
   \node [vertex] (tdl) at (-0.5,-0.5) {};
   \node [vertex] (tur) at (+0.5,+0.6) {};
   \node [vertex] (tr)  at (+0.7,+0.0) {};
   \node [vertex] (tdr) at (+0.5,-0.6) {};
   % quark box
   \draw [gluon]  (gu)  -- (tul);
   \draw [gluon]  (gd)  -- (tdl);
   \draw [dirac]  (tul) -- (tdl) node [midway, right] {$t,b$};
   \draw [dirac]  (tdl) -- (tdr);
   \draw [dirac]  (tdr) -- (tr);
   \draw [dirac]  (tr)  -- (tur);
   \draw [dirac]  (tur) -- (tul);

   % z and h
   \node [vertex] (zu)  at ($(tur)+(0.9,+0.4)$) {};
   \node [      ] (zd)  at ($(tdr)+(1.2,-0.4)$) {$\phi/A$};
   \draw [vector] (tur) -- (zu) node [midway, above left] {\small $Z/\gamma$};
   \draw [scalar] (tdr) -- (zd);

   % z decay
   \node [on grid] (lu1)  at ($(zu)+(0.75,+0.5)$) {$l^+$};
   \node [on grid] (lu2)  at ($(zu)+(0.75,-0.5)$) {$l^-$};
   \draw [dirac]   (lu1) -- (zu);
   \draw [dirac]   (zu)  -- (lu2);

   % gluon jet
   \draw [gluon] (tr) --++ (0.7,0.0) node [right] {$g$};
 \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

